DistrictNet: Decision-aware learning for geographical districting

Districting is a complex combinatorial problem that consists in partitioning a geographical area into small districts. In logistics, it is a major strategic decision determining operating costs for several years. Solving districting problems using traditional methods is intractable even for small geographical areas and existing heuristics often provide sub-optimal results. We present a structured learning approach to find high-quality solutions to real-world districting problems in a few minutes. It is based on integrating a combinatorial optimization layer, the capacitated minimum spanning tree problem, into a graph neural network architecture. To train this pipeline in a decision-aware fashion, we show how to construct target solutions embedded in a suitable space and learn from target solutions. Experiments show that our approach outperforms existing methods as it can significantly reduce costs on real-world cities.

==> plot/districtnet.tex <==
\usetikzlibrary{positioning, calc, 3d}

\newcommand\arrowlength{0.7}

\newcommand{\SingleGNNLayer}[1]{
    \begin{scope}[shift={(#1 * 0.75 + 0.2, #1 * 0.05)}]
        \fill[draw=black, fill=gray!25, fill opacity=0.8] (0, 0.5) -- (2, 1.0) -- (2, 3) -- (0, 2.5) -- cycle;
        \node[circle, fill=red, minimum size=5pt, inner sep=0pt] (n1#1) at (0.75,2.25) {};
        \node[circle, fill=blue, minimum size=5pt, inner sep=0pt] (n2#1) at (1.5,2.375) {};
        \node[circle, fill=green, minimum size=5pt, inner sep=0pt] (n3#1) at (0.5,1.375) {};
        \node[circle, fill=yellow, minimum size=5pt, inner sep=0pt] (n4#1) at (1.6,1.75) {};
        \node[circle, fill=orange, minimum size=5pt, inner sep=0pt] (n5#1) at (1.15,1.125) {};
        \draw (n1#1) -- (n2#1) -- (n5#1) -- (n4#1) -- (n3#1) -- (n1#1) -- (n5#1);
        \draw (n2#1) -- (n4#1);
        \draw (n1#1) -- (n4#1);
    \end{scope}
}

% Add links between nodes of two layers
\newcommand{\ConnectLayers}[2]{
    \foreach \i in {1,...,5} {
        \draw[dotted] (n\i#1) -- (n\i#2);
    }
}

\begin{tikzpicture}
    % Draw graph of instance
    \begin{scope}[shift={(-2.5,0)}]
        \node[circle, fill=red, minimum size=5pt, inner sep=0pt] (n1i) at (0.75,2.25) {};
        \node[circle, fill=blue, minimum size=5pt, inner sep=0pt] (n2i) at (1.5,2.375) {};
        \node[circle, fill=green, minimum size=5pt, inner sep=0pt] (n3i) at (0.5,1.375) {};
        \node[circle, fill=yellow, minimum size=5pt, inner sep=0pt] (n4i) at (1.6,1.75) {};
        \node[circle, fill=orange, minimum size=5pt, inner sep=0pt] (n5i) at (1.15,1.125) {};
        \draw (n1i) -- (n2i) -- (n5i) -- (n4i) -- (n3i) -- (n1i) -- (n5i);
        \draw (n2i) -- (n4i);
        \draw (n1i) -- (n4i);
        \node[font=\small] at (1, 0.4) {\shortstack{Graph\\instance}};
    \end{scope}

    \draw[->, thick] (-0.7, 1.75) -- (-0.7+\arrowlength, 1.75) node[midway,above=0.1cm] {$x$};

    % - GNN with three layers -
    \SingleGNNLayer{0}
    \SingleGNNLayer{2}
    \SingleGNNLayer{4}
    \ConnectLayers{0}{2}
    \ConnectLayers{2}{4}
    \node[font=\small] at (4.5, 0.2) {GNN $\phi$};

    \draw[->, thick] (5.4,1.75) -- (5.4+\arrowlength,1.75) node [midway,above=0.1cm] {$h(x)$};

    % - Feed Forward NN -
    % First two layers
    \foreach \i/\y in {1/5,2/4,3/3,4/2,5/1} {
        \node[circle, fill=gray!70, minimum size=8pt, inner sep=0pt] (h1\i) at (6.3,\y*0.6) {};
        \node[circle, fill=gray!60, minimum size=8pt, inner sep=0pt] (h2\i) at (7.3,\y*0.6) {};
        \draw (h1\i) -- (h2\i);
    }
    \foreach \i in {1,...,5} {
        \foreach \j in {1,...,5} {
            \draw (h1\i) -- (h2\j);
        }
    }
    % Draw output node
    \node[circle, fill=teal!50!gray!70, minimum size=8pt, inner sep=0pt] (output) at (8.1,1.75) {};
    \foreach \i in {1,...,5} {
        \draw (h2\i) -- (output);
    }

    % Add name below
    % \node[font=\small] at (7.1,0) {Feed Forward NN};

    \draw[->, thick] (8.3, 1.75) -- (8.3+\arrowlength, 1.75) node[midway,above=0.1cm] {$\theta$};

    % Solver
    \begin{scope}[shift={(9.1, 0.9)}, scale=1.5]
        \draw[fill=black!20] (0,  0,0)   -- (1.5,0,  0) -- (1.5,1,  0) -- (0,  1,0) -- cycle;
        \draw[fill=black!40] (1.5,0,0)   -- (1.7,0.2,0) -- (1.7,1.2,0) -- (1.5,1,0) -- cycle;
        \draw[fill=black!10] (0,  1,0)   -- (0.2,1.2,0) -- (1.7,1.2,0) -- (1.5,1,0) -- cycle;
        \node at (0.75, 0.5) {\shortstack{Solver\\$\min_{\decision \in \feasSet} \theta^\top \decision$}};
    \end{scope}
    \node[font=\small] at (10.3, 0.2) {CMST};

    \draw[->, thick] (11.7, 1.75) -- (11.7+\arrowlength, 1.75) node[midway, above=0.1cm] {\(\hat{\decision}\)};
    
    % Convert into districting solution
    \node[circle, draw, inner sep=2pt] (minus) at (13.2, 1.75) {Decoder};
    \draw[->, thick] (14, 1.75) -- (14+\arrowlength, 1.75) node[midway, above=0.1cm] {\(\hat{\lambda}\)};

\end{tikzpicture}


==> plot/plot_boxplots.tex <==
\begin{tikzpicture}[
        image/.style = {text width=0.45\textwidth, inner sep=0pt, outer sep=0pt},
        title/.style = {font= {\large}},
        label/.style = {font= {\large}},
        node distance = 1mm and 1mm] 

    % - Frame 1 - 
    % Title
    \node [title] (title1) {(a)~Bristol};
    % Frame
    \node [image, below=of title1] (frame1)
        {\includegraphics[trim=0mm 4mm 4mm 4mm, clip, width=0.9\linewidth]{figures/boxplots/Bristol_cost_boxplot.pdf}};
    % y-Axis
    \node [label, left=3mm of frame1, rotate=90, anchor=north] (ylabel1) {Cost};
    % x-Axis
    \node [label, below=of frame1] (xlabel1) {Target size $t$};

    % - Frame 2 - 
    % Frame
    \node [image, right=of frame1] (frame2)
        {\includegraphics[trim=0mm 4mm 4mm 4mm, clip, width=0.9\linewidth]{figures/boxplots/Leeds_cost_boxplot.pdf}};
    % Title
    \node [title, above=of frame2] (title2) {(b)~Leeds};
    % x-Axis
    \node [label, below=of frame2] (xlabel2) {Target size $t$};

    % - Frame 3 - 
    % Frame
    \node [image, right=of frame2] (frame3)
        {\includegraphics[trim=0mm 4mm 4mm 4mm, clip, width=0.9\linewidth]{figures/boxplots/London_cost_boxplot.pdf}};
    % Title
    \node [title, above=of frame3] (title3) {(c)~London};
    % x-Axis
    \node [label, below=of frame3] (xlabel3) {Target size $t$};

\end{tikzpicture}

==> plot/plot_city_size.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 1,
            xlabels at=edge bottom,
            ylabels at=edge left},
        height = 3.6cm,
        width  = 6cm,
        title style= {yshift=-1.5ex},
        enlarge x limits = 0,
        enlarge y limits = 0,
        xlabel = {City size $N$},
        ymin = 100,
        ylabel = {Rel. cost [in \%]},
        ]
        \nextgroupplot[title = {(a) Bristol}, font = \small,
                       xtick = {90, 150, 190, 240, 290}]
        \addplot+[bdStyle] table [x index = {0}, y index = {1}, col sep=comma]{plot/csv/Bristol_C_size_t_20.csv};
        \addplot+[figStyle] table [x index = {0}, y index = {2}, col sep=comma]{plot/csv/Bristol_C_size_t_20.csv};
        \addplot+[predictStyle] table [x index = {0}, y index = {3}, col sep=comma]{plot/csv/Bristol_C_size_t_20.csv};

        \nextgroupplot[title = {(b) Leeds}, font = \small,
                       xtick = {150, 190, 240, 290}]
        \addplot+[bdStyle] table [x index = {0}, y index = {1}, col sep=comma]{plot/csv/Leeds_C_size_t_20.csv};
        \addplot+[figStyle] table [x index = {0}, y index = {2}, col sep=comma]{plot/csv/Leeds_C_size_t_20.csv};
        \addplot+[predictStyle] table [x index = {0}, y index = {3}, col sep=comma]{plot/csv/Leeds_C_size_t_20.csv};
    
        \nextgroupplot[title = {(c) London}, font = \small,
                       xmin=200, xmax= 900,
                       xtick = {200, 300, 500, 700, 900},
                       legend style={at={(-0.75,-0.5)}, anchor=north}, legend columns=3]
        \addplot+[bdStyle] table [x index = {0}, y index = {1}, col sep=comma]{plot/csv/London_C_size_t_20.csv};
        \addlegendentry{BD}
        \addplot+[figStyle] table [x index = {0}, y index = {2}, col sep=comma]{plot/csv/London_C_size_t_20.csv};
        \addlegendentry{FIG}
        \addplot+[predictStyle] table [x index = {0}, y index = {3}, col sep=comma]{plot/csv/London_C_size_t_20.csv};
        \addlegendentry{\model{PredGNN}}
    
    \end{groupplot}
\end{tikzpicture}

==> plot/plot_london_large.tex <==
\begin{tikzpicture}
    \begin{axis}[
            height = 4cm,
            width  = 6cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {City size $N$},
            xmin=400, xmax= 900,
            xtick = {400, 500, 600, 700, 800, 900},
            ylabel = {Relative cost [in \%]},
            ymin = 100,
            legend style={at={(1.02,0.98)}, anchor=north west}
        ]

        \addplot+[bdStyle] table [x index = {0}, y index = {1}, col sep=comma]{plot/csv/London_C_size_k_6.csv};
        \addlegendentry{BD}
        \addplot+[figStyle] table [x index = {0}, y index = {2}, col sep=comma]{plot/csv/London_C_size_k_6.csv};
        \addlegendentry{FIG}
        \addplot+[predictStyle] table [x index = {0}, y index = {3}, col sep=comma]{plot/csv/London_C_size_k_6.csv};
        \addlegendentry{\model{PredGNN}}
    \end{axis}
\end{tikzpicture}


==> plot/plot_training_size.tex <==
\begin{tikzpicture}
    \begin{axis}[
            height = 4cm,
            width  = 6cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Training size $n$},
            ymin = 96,
            xtick = {20, 50, 100, 150, 200},
            ylabel = {Relative cost [in \%]},
        ]

        \addplot+[dNetStyle] table [x index = {0}, y index = {1}, col sep=comma]{plot/csv/train_size_all_cities.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, violet!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plot/csv/train_size_all_cities.csv};
        \addplot+[name path=B, violet!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plot/csv/train_size_all_cities.csv};
        \addplot[violet, fill opacity=0.1] fill between[of=A and B];
    \end{axis}
\end{tikzpicture}


==> plot/predgnn.tex <==
\usetikzlibrary{positioning, calc, 3d}


\newcommand\arrowlength{0.7}

\newcommand{\SingleGNNLayer}[1]{
    \begin{scope}[shift={(#1 * 0.75 + 0.2, #1 * 0.05)}]
        \fill[draw=black, fill=gray!25, fill opacity=0.8] (0, 0.5) -- (2, 1.0) -- (2, 3) -- (0, 2.5) -- cycle;
        \node[circle, fill=red, minimum size=5pt, inner sep=0pt] (red#1) at (0.75,2.25) {};
        \node[circle, fill=blue, minimum size=5pt, inner sep=0pt] (blue#1) at (1.5,2.375) {};
        \node[circle, fill=orange, minimum size=5pt, inner sep=0pt] (orange#1) at (1.15,1.125) {};
        \draw (red#1) -- (blue#1) -- (orange#1) -- (red#1);
    \end{scope}
}

% Add links between nodes of two layers
\newcommand{\ConnectLayers}[2]{
    \draw[dotted] (red#1) -- (red#2);
    \draw[dotted] (blue#1) -- (blue#2);
    \draw[dotted] (orange#1) -- (orange#2);
}

\begin{tikzpicture}
    % Draw graph of instance
    \begin{scope}[shift={(-2.5,0)}]
        \node[circle, fill=red, minimum size=5pt, inner sep=0pt] (red) at (0.75,2.25) {};
        \node[circle, fill=blue, minimum size=5pt, inner sep=0pt] (blue) at (1.5,2.375) {};
        \node[circle, fill=orange, minimum size=5pt, inner sep=0pt] (orange) at (1.15,1.125) {};
        \draw (red) -- (blue) -- (orange) -- (red);
        \node[font=\small] at (1, 0.2) {\shortstack{Example\\district}};
    \end{scope}

    \draw[->, thick] (-0.7, 1.75) -- (-0.7+\arrowlength, 1.75) node[midway,above=0.1cm] {$x_i$};

    % - GNN with three layers -
    \SingleGNNLayer{0}
    \SingleGNNLayer{2}
    \SingleGNNLayer{4}
    \ConnectLayers{0}{2}
    \ConnectLayers{2}{4}
    \node[font=\small] at (4.5,0) {Learning model: GNN and feedforward NN};

    \draw[->, thick] (5.4,1.75) -- (5.4+\arrowlength,1.75) node [midway,above=0.1cm] {$h(x_i)$};

    % - Feed Forward NN -
    % First two layers
    \foreach \i/\y in {1/5,2/4,3/3,4/2,5/1} {
        \node[circle, fill=gray!70, minimum size=8pt, inner sep=0pt] (h1\i) at (6.3,\y*0.6) {};
        \node[circle, fill=gray!60, minimum size=8pt, inner sep=0pt] (h2\i) at (7.3,\y*0.6) {};
        \draw (h1\i) -- (h2\i);
    }
    \foreach \i in {1,...,5} {
        \foreach \j in {1,...,5} {
            \draw (h1\i) -- (h2\j);
        }
    }
    % Draw output node
    \node[circle, fill=teal!50!gray!70, minimum size=8pt, inner sep=0pt] (output) at (8.1,1.75) {};
    \foreach \i in {1,...,5} {
        \draw (h2\i) -- (output);
    }
    \draw[->, thick] (8.3, 1.75) -- (8.3+\arrowlength, 1.75) node[midway,above=0.1cm, font=\small] {\shortstack{Cost\\estimate}};
\end{tikzpicture}

